DoF Region of the Decentralized MIMO Broadcast Channel -- How many informed antennas do we need?

In this work, we study the impact of imperfect sharing of the Channel State Information (CSI) available at the transmitters on a Network MIMO setting in which a set of $M$ transmit antennas, possibly not co-located, jointly serve two multi-antenna users endowed with $N_1$ and $N_2$ antennas, respectively. We consider the case where only a subset of $k$ transmit antennas have access to perfect CSI, whereas the other $M-k$ transmit antennas have only access to finite precision CSI. The analysis of this configuration aims to answer the question of how much an extra informed antenna can help. We model this scenario as a Decentralized MIMO Broadcast Channel (BC) and characterize the Degrees-of-Freedom (DoF) region, showing that only $k=\max(N_1,N_2)$ antennas with perfect CSI are needed to achieve the DoF of the conventional BC with ubiquitous perfect CSI. Furthermore, we identify the increase of DoF obtained by providing CSI to an extra transmit antenna.

==> DoF-region-2_onecol.tex <==
\providecommand{\main}{.}
\documentclass[./2_MIMO_BC_Distr_CONF.tex]{subfiles}
%%--------------------------------
\begin{document}	
	\makeatletter
	\def\markxof#1{
		\pgf@process{#1}
		\pgfmathparse{
			\pgf@x/\pgfplotsunitxlength+
			\pgfplots@data@scale@trafo@SHIFT@x)/10^\pgfplots@data@scale@trafo@EXPONENT@x}
	}
	\makeatother

	\pgfplotsset{
		%every axis/.append style={font=\small},
		mystyle/.style={%
			clip=true,
			axis x line=bottom,
			axis y line=left,
			xmin=0, xmax=3.75,
			samples =32,
			ymax = 1.75, 
			ymin  = 0,
			xticklabels={},
			extra x ticks={3},
			extra x tick style={xticklabel=\pgfmathprintnumber{\tick}},	
			yticklabels={},
			extra y ticks={1},
			extra y tick style={yticklabel=\pgfmathprintnumber{\tick}},
			unit vector ratio*=1 1 1,
			legend columns=2, 
			legend style={
					draw=none,
					at={(0.01,0.8)},
					anchor=west,
									% the /tikz/ prefix is necessary here...
									% otherwise, it might end-up with `/pgfplots/column 2`
									% which is not what we want. compare pgfmanual.pdf
					/tikz/column 2/.style={
							column sep=5pt,
					},
			},				
		}
	}

	\begin{tikzpicture}
		\begin{axis}[
			mystyle,
			%grid = major,
			%grid style={dashed},
			xlabel={$d_2$},
			ylabel={$d_1$},
			xlabel style={at={(1,0.14)}, anchor=south},
			ylabel style={rotate=-90, at={(0.075,1)}, anchor=west},
			legend cell align=left,
		]


			\addplot[mygreen, line width=2.5pt, label={$k=3$}]  coordinates {(0,1) (3,1) (3,0)};
			 \addlegendentry{$k=3$}
			\addplot[myblue, line width=1.5pt] coordinates {(3,0) (5/2,1)};
			 \addlegendentry{$k=2$}			
			\addplot[red, dashed, line width=1.5pt] coordinates {(3,0) (7/3,1)};
			 \addlegendentry{$k=1$}			
			%\addplot[red, thick, dashed] coordinates {(4,0) (2.4,2)};
			\addplot[black, thick, densely dotted] coordinates {(3,0) (0,1)};
			 \addlegendentry{$k=0$}
			
			
			%\node[label={-0:{(1,3)}},circle,fill,inner sep=2pt] at (axis cs:3,1) {};
			\node[label={0:{\color{mygreen}(1,3)}},circle, draw=black, fill=mygreen, line width=.75pt, inner sep=2.05pt] at (axis cs:3,1) {};
			\node[label={80:{\color{myblue}$(1,\frac{5}{2})$}},circle, draw=black, fill=myblue, line width=.75pt, inner sep=2.05pt] at (axis cs:2.5,1) {};
			\node[label={200:{\color{red}$(1,\frac{7}{3})$}},circle, draw=black, fill=red, line width=.75pt, inner sep=2.05pt] at (axis cs:7/3,1) {};
		\end{axis}

		%\begin{axis}[
			%mystyle,
			%xtick=\empty, ytick=\empty,
			%extra x ticks={\mytick},
			%extra x tick labels={$t_{step}$},
			%extra x tick style={
				%xticklabel style={yshift=-10}
			%}]
		%\end{axis}
	\end{tikzpicture} 
\end{document}

==> DoF-sum-1_onecol.tex <==
\providecommand{\main}{.}
\documentclass[./Bazco2020_ISIT.tex]{subfiles}
%%--------------------------------
\pgfmathdeclarefunction{F_upper}{0}{\pgfmathparse{6+(9)/(9-x)}}
\pgfmathdeclarefunction{F_lower}{0}{\pgfmathparse{6+(x*x)/6}}


\begin{document}	
	\makeatletter
	\def\markxof#1{
		\pgf@process{#1}
		\pgfmathparse{
			\pgf@x/\pgfplotsunitxlength+
			\pgfplots@data@scale@trafo@SHIFT@x)/10^\pgfplots@data@scale@trafo@EXPONENT@x}
	}
	\makeatother

	\pgfplotsset{
		%every axis/.append style={font=\small},
		mystyle/.style={%
			%clip=true,
			axis x line=bottom,
			axis y line=left,
			axis y discontinuity = parallel,
			xmin=0, xmax=9.75,
			samples =13,
			ymax = 9.75, 
			ymin  = 3,
			xticklabels={},
			extra x ticks={0,3,6,9},
			%extra x tick style={xticklabel={$N_1 =$\pgfmathprintnumber{\tick}},}	
			extra x tick labels={0,$N_1 =3$,$N_2 = 6$,$M =9$},			
			yticklabels={},
			extra y ticks={6,7.5,9},
			%extra y tick style={yticklabel=\pgfmathprintnumber{\tick}},
			unit vector ratio*=1 1 1,
			legend style={
					draw=none,
					at={(0.05,0.2)},
					anchor=west,
			},				
		}
	}

	\begin{tikzpicture}
		\begin{axis}[
			mystyle,
			%grid,
			%grid = major,
			%grid style={dashed},
			xlabel={$k$},
			ylabel={$\DoF$},
			xlabel style={at={(1,0.125)}, anchor=south},
			ylabel style={rotate=-90, at={(0.01,1)}, anchor=west},
			legend cell align=left,
		]

			\addplot[name path=L, opacity=0, mark=none, domain=0:3, forget plot ] {F_upper};
			\addplot[name path=line, opacity=0,  no markers, domain=0:3,  forget plot ] {F_lower};
			\addplot[gray!30, forget plot ] fill between[ 
				of = L and line, soft clip={domain=0:3}
			];

			\addplot[myblue, smooth, domain=0:6, line width=0.75pt] {6+(9)/(9-\x)} ;
			 \addlegendentry{Upper bound}

			\addplot[mygreen, smooth, domain=0:3, only marks, samples = 4, mark size=2pt, line width=0.75pt, line width=1pt]{6+(\x*\x)/6} ;
			 \addlegendentry{Lower bound}

			\addplot[gray!30] fill between[ 
				of = L and line, soft clip={domain=0:3}
			];
			\addlegendentry{Gap}
			
			\addplot[myblue, smooth, domain=6:9, line width=0.75pt] {9} ;

			\addplot[mygreen, smooth, domain=3:6, only marks, samples = 4, mark size=2pt, line width=0.75pt, line width=1pt]{6+9/(9-\x)} ;
			\addplot[mygreen, smooth, domain=6:9, only marks, samples = 4, mark size=2pt, line width=0.75pt, line width=1pt]{9} ;
			
			\addplot[black, thick, dashdotted] coordinates {(0,6) (9,6)};
			\addplot[black, thick, dashed] coordinates {(0,9) (9,9)};	
					
			\addplot[black, densely dotted] coordinates {(0,7.5) (3,7.5) (3,0)};
			\addplot[black, densely dotted] coordinates {(0,9) (6,9) (6,0)};
			\addplot[black, densely dotted] coordinates {(9,9) (9,0)};
			
			\node[label={0:{DoF for no CSIT}}, inner sep=0pt, anchor=south] at (axis cs:4.25,6.3) {};
			\node[label={0:{DoF for Perfect CSIT}}, inner sep=0pt] at (axis cs:2,9.4) {};							
							
		\end{axis}

	\end{tikzpicture} 
\end{document}

==> DoF-sum-fix-2_onecol.tex <==
\providecommand{\main}{.}
\documentclass[./Bazco2020_ISIT_arxiv.tex]{subfiles}

\begin{document}	
	\makeatletter
	\def\markxof#1{
		\pgf@process{#1}
		\pgfmathparse{
			\pgf@x/\pgfplotsunitxlength+
			\pgfplots@data@scale@trafo@SHIFT@x)/10^\pgfplots@data@scale@trafo@EXPONENT@x}
	}
	\makeatother

	\pgfplotsset{
		%every axis/.append style={font=\small},
		mystyle/.style={%
			%clip=true,
			axis x line=bottom,
			axis y line=left,
			axis y discontinuity = parallel,
			xmin=10, xmax=20.75,
			samples =13,
			ymax = 21.5, 
			ymin  = 9,
			xticklabels={},
			extra x ticks={10,12,16,19},
			%extra x tick style={xticklabel={$N_1 =$\pgfmathprintnumber{\tick}},}	
			%extra x tick labels={0,$N_1 =3$,$N_2 = 6$,$M =9$},			
			yticklabels={},
			extra y ticks={10,18,20},
			%extra y tick style={yticklabel=\pgfmathprintnumber{\tick}},
			%unit vector ratio*=3 1 1,
			legend style={
					draw=none,
					at={(0.825,0.15)},
					anchor=east,
			},				
		}
	}

	\begin{tikzpicture}
		\begin{axis}[
			mystyle,
			%grid,
			%grid = major,
			%grid style={dashed},
			width=0.55\textwidth,
			xlabel={$N_2$},
			ylabel={$\DoF$},
			xlabel style={at={(1.0,0.095)}, anchor=west},
			ylabel style={rotate=-90, at={(0.075,.925)}, anchor=south},
			legend cell align=right,
		]

			\addplot[myblue, smooth, domain=10:12, line width=0.75pt, forget plot] {20-0*\x} ;
			\addplot[myblue, smooth, domain=12:19, line width=0.75pt] {\x+(20-\x)*(20-\x)/8} ;
			 \addlegendentry{Upper bound}

			\addplot[mygreen, smooth, domain=10:12, only marks, samples = 3, mark size=2pt, line width=0.75pt, line width=1pt, forget plot]{20} ;			
			\addplot[mygreen, smooth, domain=12:19, only marks, samples = 8, mark size=2pt, line width=0.75pt, line width=1pt]{\x+(20-\x)*(20-\x)/8} ;
			 \addlegendentry{Lower bound}
			
			\addplot[black, thick, domain=10:19, dashdotted] {\x} ;
			\addplot[black, thick, domain=10:19, dashed] {20} ;

			\node[label={[rotate=35.5]0:{DoF for no CSIT}}, inner sep=0pt, anchor=south, rotate=30] at (axis cs:12,11.75) {};
			\node[label={[anchor=center]0:{DoF for Perfect CSIT}}, inner sep=0pt] at (axis cs:16,20.8) {};				
			\node[label={[anchor=west]0:{\small $19.125$}}, inner sep=0pt] at (axis cs:19,19.4) {};				
					
			\addplot[black, densely dotted] coordinates {(10,18) (16,18) (16,5)};
			\addplot[black, densely dotted] coordinates {(12,18) (12,5)};
			\addplot[black, densely dotted] coordinates {(19,20) (19,5)};
							
		\end{axis}

	\end{tikzpicture}~\vspace{-8ex} 
\end{document}

==> case-scheme_onecol.tex <==
\providecommand{\main}{./}
\documentclass[Bazco2020_ISIT.tex]{subfiles}

	% Defining a style for the "Antenna" node
	\tikzset{%
		myAntennaTX/.style={%
			outer sep=0pt, 
			minimum width=1cm, 
			minimum height=1cm,
			path picture={%
				\draw[black] (path picture bounding box.#1)  -- ([xshift=0.225cm]path picture bounding box.#1) -- ([xshift=0.225cm,yshift=0.25cm]path picture bounding box.#1) -- ([xshift=0.35cm,yshift=0.40cm]path picture bounding box.#1) -- ([xshift=0.1cm,yshift=0.40cm]path picture bounding box.#1) -- ([xshift=0.225cm,yshift=0.25cm]path picture bounding box.#1);
				\foreach \r in {.1,.2,.3}
					\draw ([xshift=0.375cm, yshift=0.40cm]path picture bounding box.#1) ++ (60:\r) arc (60:-60:\r);
				}
			},
			myAntennaTX/.default={south west},
		myAntennaRX/.style={%
			outer sep=0pt, 
			minimum width=1cm, 
			minimum height=1cm,
			path picture={%
				\draw[black] (path picture bounding box.#1)  -- ([xshift=-0.225cm]path picture bounding box.#1) -- ([xshift=-0.225cm,yshift=0.25cm]path picture bounding box.#1) -- ([xshift=-0.35cm,yshift=0.40cm]path picture bounding box.#1) -- ([xshift=-0.1cm,yshift=0.40cm]path picture bounding box.#1) -- ([xshift=-0.225cm,yshift=0.25cm]path picture bounding box.#1);
				\foreach \r in {.1,.2,.3}
					\draw ([xshift=-0.375cm, yshift=0.40cm]path picture bounding box.#1) ++ (60:-\r) arc (60:-60:-\r);
				}
			},
			myAntennaRX/.default={south east},
	}
	\begin{document}	
		\centering%	
		\begin{tikzpicture}[thick,scale=0.3,>=stealth]
				\draw[] (0,0) node (X1){$X_1$};
				\draw[] (0,5) node (X2){$X_2$};
				\draw[] (0,8) node (X3){$X_3$};
				\draw[] (0,11) node (X4){$X_4$};
				\draw[] (0,14) node (X5){$X_5$};
				\draw[] (0,17) node (X6){$X_6$};

				\draw[] ([xshift=1.5cm, yshift=-1.5cm]X1.south) node (h){\large $~~~\bH$};
				\draw[->, line width =.5pt] ([xshift=1.5cm, yshift=-1.5cm]X1.south) -- ([xshift=-0cm, yshift=-1.5cm]X1.south) -- ([xshift=-0.0cm, yshift=-.7cm]X1.south); % {$\bH$};
				
				\draw (-1.5,-1.5) rectangle (1.5,1.5);			
				\draw (-1.5, 3.5) rectangle (1.5,18.5);			
								
				\draw[] (13,0) node (y1){$Y_{1,1}$};
				\draw[] (13,3) node (y2){$Y_{1,2}$};
				\draw[] (13,6) node (y3){$Y_{1,3}$};
				\draw[] (13,11) node (y4){$Y_{2,1}$};
				\draw[] (13,14) node (y6){$Y_{2,2}$};
				\draw[] (13,17) node (y5){$Y_{2,3}$};

				\draw[] (17,3) node (rx1){$\RX 1$};
				\draw[] (17,14) node (rx1){$\RX 2$};
				
				\draw (11.25,-1.5) rectangle (14.5,7.5);			
				\draw (11.25,9.5) rectangle (14.5,18.5);			
							
    \node[myAntennaTX, anchor=south west] at ([xshift=0.3cm]X1.east) {};
    \node[myAntennaTX, anchor=south west] at ([xshift=0.3cm]X2.east) {};
    \node[myAntennaTX, anchor=south west] at ([xshift=0.3cm]X3.east) {};
    \node[myAntennaTX, anchor=south west] at ([xshift=0.3cm]X4.east) {};
    \node[myAntennaTX, anchor=south west] at ([xshift=0.3cm]X5.east) {};
    \node[myAntennaTX, anchor=south west] at ([xshift=0.3cm]X6.east) {};
		
    \node[myAntennaRX, anchor=south east] at ([xshift=-0.3cm]y1.west) {};
    \node[myAntennaRX, anchor=south east] at ([xshift=-0.3cm]y2.west) {};
    \node[myAntennaRX, anchor=south east] at ([xshift=-0.3cm]y3.west) {};
    \node[myAntennaRX, anchor=south east] at ([xshift=-0.3cm]y4.west) {};
    \node[myAntennaRX, anchor=south east] at ([xshift=-0.3cm]y5.west) {};
    \node[myAntennaRX, anchor=south east] at ([xshift=-0.3cm]y6.west) {};
			
		\draw [dotted, line width=.5pt,  decorate,decoration={calligraphic brace,amplitude=8pt},xshift=-0pt,yshift=0pt] (-2.5,3.5) -- (-2.5,18.5) node [black,midway,xshift=-5.5ex] {%
				\begin{tabular}{c} ~\\[.75ex] ~~~$\bTX_\varnothing$  \\[.85ex] \footnotesize $(M-k = 5)$~~~ \end{tabular}%
			};
		\draw [dotted, line width=0.5pt, decorate,decoration={calligraphic brace,amplitude=7pt},xshift=-0pt,yshift=0pt] (-2.5,-2.25) -- (-2.5,2.25) node [black,midway,xshift=-5.5ex] {%
				\begin{tabular}{c}~\\[0.5ex] ~~~$\bTX_\star$  \\[.5ex] \footnotesize $~(k = 1)$ \end{tabular}%
			};
			
	\end{tikzpicture}~\vspace{-2ex}		

\end{document}

==> system-scheme_onecol.tex <==
\providecommand{\main}{./}
\documentclass[Bazco2020_ISIT.tex]{subfiles}

	\newlength{\circSize}
	\setlength{\circSize}{6ex}

	% Defining a style for the "Antenna" node
	\tikzset{%
		myAntennaTX/.style={%
			outer sep=0pt, 
			minimum width=1cm, 
			minimum height=1cm,
			path picture={%
				\draw[black] (path picture bounding box.#1)  -- ([xshift=0.225cm]path picture bounding box.#1) -- ([xshift=0.225cm,yshift=0.25cm]path picture bounding box.#1) -- ([xshift=0.35cm,yshift=0.40cm]path picture bounding box.#1) -- ([xshift=0.1cm,yshift=0.40cm]path picture bounding box.#1) -- ([xshift=0.225cm,yshift=0.25cm]path picture bounding box.#1);
				\foreach \r in {.1,.2,.3}
					\draw ([xshift=0.375cm, yshift=0.40cm]path picture bounding box.#1) ++ (60:\r) arc (60:-60:\r);
				}
			},
			myAntennaTX/.default={south west},
		myAntennaRX/.style={%
			outer sep=0pt, 
			minimum width=1cm, 
			minimum height=1cm,
			path picture={%
				\draw[black] (path picture bounding box.#1)  -- ([xshift=-0.225cm]path picture bounding box.#1) -- ([xshift=-0.225cm,yshift=0.25cm]path picture bounding box.#1) -- ([xshift=-0.35cm,yshift=0.40cm]path picture bounding box.#1) -- ([xshift=-0.1cm,yshift=0.40cm]path picture bounding box.#1) -- ([xshift=-0.225cm,yshift=0.25cm]path picture bounding box.#1);
				\foreach \r in {.1,.2,.3}
					\draw ([xshift=-0.375cm, yshift=0.40cm]path picture bounding box.#1) ++ (60:-\r) arc (60:-60:-\r);
				}
			},
			myAntennaRX/.default={south east},
	}
	\begin{document}	
		\centering%	
		\begin{tikzpicture}[thick,scale=0.3,>=stealth]
				\draw[] (0,0) node (X1){$X_1$};
				\draw[] (0,3) node (X2){$X_2$};
				\draw[] (0,8) node (X3){$X_3$};
				\draw[] (0,13) node (X4){$X_4$};

				\draw[] ([xshift=1.5cm, yshift=-1.5cm]X1.south) node (h){\large $~~~\bH$};
				\draw[->, line width =.5pt] ([xshift=1.5cm, yshift=-1.5cm]X1.south) -- ([xshift=-0cm, yshift=-1.5cm]X1.south) -- ([xshift=-0.0cm, yshift=-.7cm]X1.south); % {$\bH$};
				
				\draw (-1.5,-1.5) rectangle (1.5,4.5);			
				\draw (-1.5, 6.5) rectangle (1.5,9.5);			
				\draw (-1.5,11.5) rectangle (1.5,14.5);		
								
				\draw[] (13,1) node (y1){$Y_{1,1}$};
				\draw[] (13,6) node (y2){$Y_{2,1}$};
				\draw[] (13,9) node (y3){$Y_{2,2}$};
				\draw[] (13,12) node (y4){$Y_{2,3}$};

				\draw[] (17,1) node (rx1){$\RX 1$};
				\draw[] (17,9) node (rx1){$\RX 2$};
				
				\draw (11.25,-0.5) rectangle (14.5,2.5);			
				\draw (11.25,4.5) rectangle (14.5,13.5);			
							
    \node[myAntennaTX, anchor=south west] at ([xshift=0.3cm]X1.east) {};
    \node[myAntennaTX, anchor=south west] at ([xshift=0.3cm]X2.east) {};
    \node[myAntennaTX, anchor=south west] at ([xshift=0.3cm]X3.east) {};
    \node[myAntennaTX, anchor=south west] at ([xshift=0.3cm]X4.east) {};
		
    \node[myAntennaRX, anchor=south east] at ([xshift=-0.3cm]y1.west) {};
    \node[myAntennaRX, anchor=south east] at ([xshift=-0.3cm]y2.west) {};
    \node[myAntennaRX, anchor=south east] at ([xshift=-0.3cm]y3.west) {};
    \node[myAntennaRX, anchor=south east] at ([xshift=-0.3cm]y4.west) {};
			
		\draw [dotted, line width=.5pt,  decorate,decoration={calligraphic brace,amplitude=8pt},xshift=-0pt,yshift=0pt] (-2.5,6.5) -- (-2.5,14.5) node [black,midway,xshift=-5.5ex] {%
				\begin{tabular}{c} ~\\[.75ex] ~~~$\bTX_\varnothing$  \\[.85ex] \footnotesize $(M-k = 2)$~~~ \end{tabular}%
			};
		\draw [dotted, line width=0.5pt, decorate,decoration={calligraphic brace,amplitude=7pt},xshift=-0pt,yshift=0pt] (-2.5,-1.5) -- (-2.5,4.5) node [black,midway,xshift=-5.5ex] {%
				\begin{tabular}{c}~\\[0.5ex] ~~~$\bTX_\star$  \\[.5ex] \footnotesize $~(k = 2)$ \end{tabular}%
			};
			
	\end{tikzpicture}~\vspace{-2ex}		

\end{document}
